Spam Review Detection with Graph Convolutional Networks

Customers make a lot of reviews on online shopping websites every day, e.g., Amazon and Taobao. Reviews affect the buying decisions of customers, meanwhile, attract lots of spammers aiming at misleading buyers. Xianyu, the largest second-hand goods app in China, suffering from spam reviews. The anti-spam system of Xianyu faces two major challenges: scalability of the data and adversarial actions taken by spammers. In this paper, we present our technical solutions to address these challenges. We propose a large-scale anti-spam method based on graph convolutional networks (GCN) for detecting spam advertisements at Xianyu, named GCN-based Anti-Spam (GAS) model. In this model, a heterogeneous graph and a homogeneous graph are integrated to capture the local context and global context of a comment. Offline experiments show that the proposed method is superior to our baseline model in which the information of reviews, features of users and items being reviewed are utilized. Furthermore, we deploy our system to process million-scale data daily at Xianyu. The online performance also demonstrates the effectiveness of the proposed method.

==> figure/base_model.tex <==
	\begin{tikzpicture}[
		user/.style={bob, monitor, minimum size=0.5cm},
		spammer/.style={evil, monitor, minimum size=0.5cm},
		item/.style={duck, mirrored, hair=orange, minimum size=0.5cm},
		comment/.style={rectangle, fill=green!20},
		spam/.style={rectangle, fill=red!10},
		stext/.style={rectangle, draw},
		stext2/.style={rectangle, draw, minimum width=60, yshift=12},
		model/.style={trapezium, trapezium left angle=60, trapezium right angle=120, fill=black!5, yshift=12}		
	]
% 	\node[user] (u0)  [label=below:user] at (0, 0){};
% 	\node[comment] (e0) [right=of u0]{comment};
% 	\node[item] (i0) [right=of e0, label=below:item]{};
	\node[stext] (tc) []{comment features};
	\node[stext] (tu) [left=0 of tc]{user features};
	\node[stext] (ti) [right=0 of tc]{item features};
	\node[model] (classifier) [above=of tc]{classifier};
	
% 	\draw[] (u0) -- (e0);
% 	\draw[->] (e0) -- (i0);
%	\draw[->] (u0) -- (tu.south);
%	\draw[->] (e0) -- (tc.south);
%	\draw[->] (i0) -- (ti.south);
	\draw[->] (tc) -- (classifier);
	
	
	\end{tikzpicture}

==> figure/offline_eval.tex <==
\begin{tikzpicture}
	\datavisualization [scientific axes,
	x axis={label={recall}, attribute=x, length=6cm},
	y axis={label={precision}, attribute=y, length=4cm},
	style sheet=strong colors,
	style sheet=vary dashing,
	visualize as line/.list={a,b,c,d,e},
	legend entry options/default label in legend path/.style=straight label in legend line,
	legend=south west inside,
	e={label in legend={text=$GBDT$}},
	a={label in legend={text=$TextCNN$+$MLP$}},
	d={label in legend={text=$GAS\textnormal{-}local\textnormal{-}1$}},
	c={label in legend={text=$GAS\textnormal{-}local\textnormal{-}2$}},
	b={label in legend={text=$GAS$}}
	]
	data [set=a] {
		y, x
		1, 6.40451E-05
		
		0.915416098, 0.515691046
		
		0.858024184, 0.66805431
		
		0.833768949, 0.715063405
		
		0.815606327, 0.743051108
		
		0.80149609, 0.754835404
		
		0.791054651, 0.765723069
		
		0.781629341, 0.771166901
		
		0.772848948, 0.776610734
		
		0.764846053, 0.781157935
		
		0.757691361, 0.78865121
		
		0.751136984, 0.793326502
		
		0.745015865, 0.796977072
		
		0.738133145, 0.801716408
		
		0.733387689, 0.80651979
		
		0.720973783, 0.81369284
		
		0.713766901, 0.818175996
		
		0.708268934, 0.821762521
		
		0.702240148, 0.82515691
		
		0.695626478, 0.829191751
		
		0.691390235, 0.831625464
		
		0.686471953, 0.833931087
		
		0.681644809, 0.835532215
		
		0.677390989, 0.838734469
		
		0.672608985, 0.840912002
		
		0.667713822, 0.843986166
		
		0.662656039, 0.84654797
		
		0.657219304, 0.849494044
		
		0.652518337, 0.854617651
		
		0.647920101, 0.855898553
		
		0.643368401, 0.85775586
		
		0.638616687, 0.859805303
		
		0.634301613, 0.861470475
		
		0.629747428, 0.862303061
		
		0.624722222, 0.864224414
		
		0.618454778, 0.865377226
		
		0.613420993, 0.866465992
		
		0.609285811, 0.868195209
		
		0.604548691, 0.869924427
		
		0.59977959, 0.871397464
		
		0.584059829, 0.875304214
		
		0.579335168, 0.876200845
		
		0.574429722, 0.877353657
		
		0.569809441, 0.879018829
		
		0.565285379, 0.87978737
		
		0.561676159, 0.884206481
		
		0.557042651, 0.884975022
		
		0.553135366, 0.886384014
		
		0.548216122, 0.887664916
		
		0.543919448, 0.889137953
		
		0.537154989, 0.891187396
		
		0.532118155, 0.891827847
		
		0.527478754, 0.89438965
		
		0.523101077, 0.896246958
		
		0.518080308, 0.897399769
		
		0.512641833, 0.899897528
		
		0.508110842, 0.900730114
		
		0.502838171, 0.902075061
		
		0.497635183, 0.902971692
		
		0.491400236, 0.907582938
		
		0.48585907, 0.908799795
		
		0.479513596, 0.909184066
		
		0.47389826, 0.910464967
		
		0.468050856, 0.912450365
		
		0.461625611, 0.913346996
		
		0.455953255, 0.914563853
		
		0.45063594, 0.916741386
		
		0.444375696, 0.91994364
		
		0.4377702, 0.920904317
		
		0.431227545, 0.922441399
		
		0.424824866, 0.924362751
		
		0.419031332, 0.925899833
		
		0.412309446, 0.92673242
		
		0.40562339, 0.927629051
		
		0.398822623, 0.928525682
		
		0.391849191, 0.929230178
		
		0.384240091, 0.933136928
		
		0.376578112, 0.93416165
		
		0.367238737, 0.936018957
		
		0.359887006, 0.938324581
		
		0.349519884, 0.939477392
		
		0.341071056, 0.941014474
		
		0.332768706, 0.943640323
		
		0.32396716, 0.945177405
		
		0.314364124, 0.946394262
		
		0.303087303, 0.949404381
		
		0.293020778, 0.951069553
		
		0.282996252, 0.952606635
		
		0.271179039, 0.954527988
		
		0.258953025, 0.956769566
		
		0.246334359, 0.958690918
		
		0.23295181, 0.960676316
		
		0.217587504, 0.9634943
		
		0.202127517, 0.965031382
		
		0.183479222, 0.967913411
		
		0.160127723, 0.973165108
		
		0.136020804, 0.974830281
		
		0.105120923, 0.979057256
		
		0.064932459, 0.994684258
		
		0.049846278, 0.998911234
		
		0.044410819, 1
		
	}
	data [set=b] {
		y, x
		1, 0.000127747
		
		0.969670521, 0.283852836
		
		0.951857424, 0.52535769
		
		0.937751004, 0.626405212
		
		0.916249784, 0.678525805
		
		0.901095361, 0.714614205
		
		0.889583333, 0.736394992
		
		0.876846559, 0.754471129
		
		0.864352183, 0.771269801
		
		0.854917235, 0.785130301
		
		0.846918624, 0.794391926
		
		0.839818158, 0.802376086
		
		0.83353065, 0.809466019
		
		0.826843467, 0.81649208
		
		0.820879331, 0.821665815
		
		0.814777456, 0.825498212
		
		0.810662338, 0.829458355
		
		0.806184292, 0.832652018
		
		0.800831143, 0.836995401
		
		0.796827703, 0.840700051
		
		0.792906865, 0.843957588
		
		0.789564596, 0.846704139
		
		0.785815519, 0.849961676
		
		0.782833021, 0.852835973
		
		0.779219268, 0.855518651
		
		0.776492365, 0.857434849
		
		0.771808999, 0.858967808
		
		0.769178082, 0.86075626
		
		0.765967102, 0.862544711
		
		0.763229155, 0.864141543
		
		0.760056101, 0.865355135
		
		0.757472675, 0.8675907
		
		0.755032999, 0.869570772
		
		0.751901665, 0.87129535
		
		0.749218364, 0.872445069
		
		0.747677342, 0.873850281
		
		0.745104439, 0.874936127
		
		0.742567824, 0.875894226
		
		0.74056502, 0.877363311
		
		0.738546646, 0.87832141
		
		0.736729452, 0.879407256
		
		0.734869088, 0.880237609
		
		0.732134331, 0.881451201
		
		0.730232558, 0.882473173
		
		0.728364498, 0.883239653
		
		0.726447279, 0.884070005
		
		0.724734668, 0.885411344
		
		0.722763508, 0.886050077
		
		0.720782929, 0.886752683
		
		0.719558915, 0.887774655
		
		0.717853457, 0.888605008
		
		0.715989717, 0.889499234
		
		0.714278393, 0.89020184
		
		0.711640482, 0.891096065
		
		0.709769239, 0.891926418
		
		0.708141243, 0.892820644
		
		0.707017632, 0.893842616
		
		0.705494284, 0.894800715
		
		0.703995583, 0.895822688
		
		0.702161729, 0.896269801
		
		0.700813333, 0.897100153
		
		0.699298263, 0.897483393
		
		0.697539438, 0.898122126
		
		0.695972689, 0.898505365
		
		0.694744634, 0.899271845
		
		0.69355712, 0.900038324
		
		0.692587316, 0.90054931
		
		0.691045361, 0.901060296
		
		0.689879294, 0.901699029
		
		0.688505411, 0.902146142
		
		0.687056307, 0.902529382
		
		0.685944399, 0.903040368
		
		0.684658953, 0.903359734
		
		0.683308387, 0.903934594
		
		0.681800674, 0.904509453
		
		0.680628272, 0.905084313
		
		0.679543712, 0.905595299
		
		0.677813873, 0.906234032
		
		0.676097933, 0.906617271
		
		0.67445727, 0.906872764
		
		0.672855587, 0.907383751
		
		0.670978707, 0.90776699
		
		0.669004142, 0.90795861
		
		0.66716705, 0.908405723
		
		0.665855371, 0.908661216
		
		0.664519141, 0.909172202
		
		0.663080434, 0.909363822
		
		0.661926009, 0.909683189
		
		0.660792134, 0.910066428
		
		0.6594337, 0.910385795
		
		0.658174098, 0.910832908
		
		0.657418076, 0.911088401
		
		0.656377938, 0.911407767
		
		0.655192987, 0.91185488
		
		0.653907788, 0.91223812
		
		0.653060292, 0.912557486
		
		0.652035043, 0.912749106
		
		0.650778476, 0.913068472
		
		0.649838688, 0.913451712
		
		0.648675617, 0.913515585
		
		0.647727273, 0.913834951
		
		0.64666275, 0.914026571
		
		0.64533862, 0.914793051
		
		0.644183641, 0.915048544
		
		0.642927617, 0.915687276
		
		0.641556699, 0.916070516
		
		0.640825258, 0.916581502
		
		0.639901917, 0.916773122
		
		0.638676392, 0.917220235
		
		0.637695313, 0.917603475
		
		0.63664555, 0.917922841
		
		0.634982332, 0.918242207
		
		0.633652024, 0.918625447
		
		0.632395604, 0.918944813
		
		0.631255757, 0.91926418
		
		0.630093221, 0.919583546
		
		0.628874531, 0.920094532
		
		0.627585907, 0.920413899
		
		0.626548442, 0.920733265
		
		0.625629231, 0.920861012
		
		0.624945845, 0.921371998
		
		0.624010725, 0.921627491
		
		0.622853198, 0.921946857
		
		0.621694944, 0.922138477
		
		0.620264582, 0.92239397
		
		0.619147659, 0.92239397
		
		0.618069815, 0.922841083
		
		0.617148469, 0.92316045
		
		0.616204236, 0.923479816
		
		0.615135917, 0.923607563
		
		0.613935331, 0.924118549
		
		0.612691559, 0.924437915
		
		0.611686172, 0.924757282
		
		0.610668353, 0.925012775
		
		0.609920418, 0.925204394
		
		0.609130654, 0.925523761
		
		0.60824872, 0.925970874
		
		0.607382269, 0.925970874
		
		0.606331814, 0.926034747
		
		0.605467446, 0.926609607
		
		0.604540721, 0.926928973
		
		0.603668427, 0.927056719
		
		0.602398639, 0.927184466
		
		0.601615911, 0.927439959
		
		0.600181848, 0.927567706
		
		0.599076251, 0.927887072
		
		0.598098139, 0.928014819
		
		0.597419143, 0.928525805
		
		0.596570397, 0.928845171
		
		0.595723765, 0.928972918
		
		0.595017997, 0.929164538
		
		0.594081633, 0.929675524
		
		0.593073946, 0.92980327
		
		0.592423811, 0.92999489
		
		0.591302229, 0.930122637
		
		0.590544157, 0.930250383
		
		0.589368072, 0.930505876
		
		0.588672538, 0.930761369
		
		0.587782258, 0.931080736
		
		0.586602293, 0.931272356
		
		0.585709696, 0.931463975
		
		0.584676449, 0.931463975
		
		0.584007368, 0.931591722
		
		0.582900519, 0.931911088
		
		0.581831233, 0.931911088
		
		0.580865966, 0.932294328
		
		0.580073713, 0.934913132
		
		0.579122183, 0.935487992
		
		0.577965366, 0.935871231
		
		0.576844343, 0.935935105
		
		0.576185235, 0.936190598
		
		0.575449478, 0.936318344
		
		0.574529781, 0.936509964
		
		0.573372434, 0.936637711
		
		0.572493463, 0.936957077
		
		0.571278377, 0.937084824
		
		0.570456754, 0.937340317
		
		0.569311923, 0.937531937
		
		0.568430834, 0.93778743
		
		0.567426584, 0.93797905
		
		0.566387721, 0.938106796
		
		0.565627406, 0.938617782
		
		0.564769627, 0.938745529
		
		0.563503929, 0.938873275
		
		0.562789452, 0.939192642
		
		0.561943691, 0.939575881
		
		0.561165345, 0.939959121
		
		0.560406516, 0.940406234
		
		0.559536474, 0.940661727
		
		0.558742081, 0.940789474
		
		0.557954545, 0.940853347
		
		0.557097482, 0.941044967
		
		0.556310643, 0.941172713
		
		0.555589067, 0.94130046
		
		0.5545564, 0.941428206
		
		0.553902228, 0.941555953
		
		0.553100499, 0.941747573
		
		0.552165612, 0.942130812
		
		0.551560456, 0.942577925
		
		0.550733291, 0.942641799
		
		0.549884509, 0.942769545
		
		0.549137033, 0.942961165
		
		0.548290075, 0.943152785
		
		0.54746636, 0.943344405
		
		0.546868059, 0.943536025
		
		0.545944947, 0.943791518
		
		0.544991887, 0.943919264
		
		0.543999117, 0.944110884
		
		0.543303325, 0.94443025
		
		0.54253641, 0.94462187
		
		0.541556825, 0.944749617
		
		0.540781633, 0.94481349
		
		0.54008177, 0.94500511
		
		0.539347549, 0.945132856
		
		0.53855391, 0.945324476
		
		0.53776018, 0.945579969
		
		0.537016214, 0.945643843
		
		0.53637154, 0.945707716
		
		0.535648399, 0.945835462
		
		0.534748547, 0.946090956
		
		0.534090499, 0.946154829
		
		0.533026335, 0.946346449
		
		0.532389609, 0.946474195
		
		0.531775936, 0.946538068
		
		0.531121224, 0.946729688
		
		0.530375671, 0.946857435
		
		0.529663893, 0.947176801
		
		0.528998431, 0.947304548
		
		0.528111091, 0.947368421
		
		0.527374858, 0.947496168
		
		0.526526846, 0.947687787
		
		0.52581594, 0.947751661
		
		0.525220346, 0.947751661
		
		0.524400155, 0.947879407
		
		0.523821287, 0.948071027
		
		0.523136564, 0.9481349
		
		0.522360227, 0.948262647
		
		0.521788024, 0.948390393
		
		0.521070915, 0.94851814
		
		0.520267666, 0.94851814
		
		0.519520045, 0.948582013
		
		0.518773358, 0.94870976
		
		0.518120618, 0.948773633
		
		0.517433557, 0.948837506
		
		0.516785528, 0.948837506
		
		0.515994582, 0.94890138
		
		0.515257646, 0.949092999
		
		0.514595381, 0.949220746
		
		0.513878807, 0.949540112
		
		0.513238289, 0.949667859
		
		0.512634881, 0.949795606
		
		0.512016251, 0.949859479
		
		0.511501564, 0.950178845
		
		0.510901288, 0.950434338
		
		0.510270567, 0.950434338
		
		0.509726694, 0.950625958
		
		0.509079717, 0.950817578
		
		0.508453158, 0.950881451
		
		0.507670803, 0.951136944
		
		0.506962176, 0.951136944
		
		0.506357949, 0.951264691
		
		0.505721756, 0.951264691
		
		0.505102906, 0.951520184
		
		0.50440111, 0.951647931
		
		0.503684673, 0.951711804
		
		0.503055059, 0.95183955
		
		0.502461227, 0.951903424
		
		0.501817937, 0.952095043
		
		0.501159859, 0.952158917
		
		0.500554045, 0.952158917
		
		0.499698311, 0.952158917
		
		0.498878886, 0.952158917
		
		0.498128968, 0.952286663
		
		0.497447533, 0.952286663
		
		0.496768606, 0.952478283
		
		0.496107525, 0.952478283
		
		0.495415892, 0.95260603
		
		0.494660387, 0.952669903
		
		0.493989071, 0.952733776
		
		0.493351856, 0.952733776
		
		0.492620109, 0.952925396
		
		0.491970322, 0.952925396
		
		0.491436664, 0.953053143
		
		0.49087141, 0.953117016
		
		0.490130391, 0.953180889
		
		0.489633226, 0.953308636
		
		0.488992268, 0.953372509
		
		0.488384268, 0.953372509
		
		0.487793719, 0.953372509
		
		0.487316771, 0.953436382
		
		0.486682967, 0.953564129
		
		0.486175791, 0.953564129
		
		0.485544245, 0.953628002
		
		0.484897694, 0.953628002
		
		0.484285297, 0.953691875
		
		0.483564882, 0.953755749
		
		0.482879038, 0.953883495
		
		0.482179752, 0.954011242
		
		0.481590147, 0.954075115
		
		0.48090792, 0.954075115
		
		0.480336988, 0.954138988
		
		0.479767487, 0.954202862
		
		0.479105866, 0.954202862
		
		0.478476715, 0.954202862
		
		0.477757523, 0.954202862
		
		0.477256756, 0.954330608
		
		0.476453145, 0.954458355
		
		0.47572661, 0.954522228
		
		0.475245636, 0.954649974
		
		0.474506318, 0.954649974
		
		0.473717563, 0.954969341
		
		0.472775564, 0.955033214
		
		0.472044199, 0.955033214
		
		0.47140425, 0.955033214
		
		0.470812343, 0.955097087
		
		0.470088963, 0.955160961
		
		0.469300035, 0.955416454
		
		0.468640351, 0.955480327
		
		0.467606338, 0.955671947
		
		0.466835143, 0.95573582
		
		0.466064476, 0.95573582
		
		0.465341916, 0.955799693
		
		0.464724879, 0.95592744
		
		0.463961311, 0.95592744
		
		0.463185912, 0.95592744
		
		0.46240346, 0.956055187
		
		0.461547949, 0.956055187
		
		0.460525506, 0.956055187
		
		0.459707635, 0.95611906
		
		0.458920907, 0.956182933
		
		0.458108935, 0.956246806
		
		0.457411707, 0.95631068
		
		0.456616548, 0.95631068
		
		0.456021198, 0.956374553
		
		0.455219797, 0.956438426
		
		0.454189792, 0.956566173
		
		0.453381365, 0.956630046
		
		0.452740078, 0.956693919
		
		0.451814315, 0.956757793
		
		0.451322369, 0.957013286
		
		0.45060596, 0.957077159
		
		0.4498514, 0.957141032
		
		0.449015671, 0.957141032
		
		0.448296491, 0.957268779
		
		0.44738963, 0.957332652
		
		0.44629354, 0.957524272
		
		0.445514249, 0.957588145
		
		0.444668545, 0.957588145
		
		0.444052837, 0.957652018
		
		0.443337374, 0.957779765
		
		0.442402973, 0.958163005
		
		0.44153742, 0.958290751
		
		0.440886121, 0.958482371
		
		0.439997654, 0.958546244
		
		0.439160716, 0.958546244
		
		0.438471427, 0.958610118
		
		0.437640335, 0.958610118
		
		0.436894334, 0.958929484
		
		0.436158159, 0.958929484
		
		0.435322085, 0.959121104
		
		0.434381418, 0.959184977
		
		0.43352768, 0.959376597
		
		0.432761005, 0.959504343
		
		0.431968486, 0.959568217
		
		0.430996903, 0.959887583
		
		0.4299897, 0.959951456
		
		0.429244609, 0.96001533
		
		0.42827431, 0.960143076
		
		0.42732492, 0.960334696
		
		0.426408031, 0.960398569
		
		0.425567442, 0.960462443
		
		0.424694287, 0.960526316
		
		0.423788993, 0.960590189
		
		0.422768798, 0.960654062
		
		0.421753638, 0.960717936
		
		0.420843589, 0.961037302
		
		0.419821982, 0.961037302
		
		0.418840297, 0.961037302
		
		0.41805351, 0.961101175
		
		0.417103257, 0.961101175
		
		0.416058394, 0.961165049
		
		0.41515628, 0.961228922
		
		0.414262909, 0.961356668
		
		0.413216561, 0.961356668
		
		0.412336684, 0.961548288
		
		0.411422325, 0.961676035
		
		0.410451423, 0.961739908
		
		0.409579242, 0.961867655
		
		0.408561895, 0.961931528
		
		0.407647966, 0.962123148
		
		0.406827266, 0.962187021
		
		0.405900579, 0.962250894
		
		0.404923805, 0.962314768
		
		0.403940491, 0.962506387
		
		0.402876544, 0.962570261
		
		0.401705984, 0.962570261
		
		0.400504916, 0.962634134
		
		0.399369319, 0.962634134
		
		0.398219334, 0.96276188
		
		0.397049914, 0.962825754
		
		0.396017757, 0.9629535
		
		0.395074021, 0.963081247
		
		0.394026497, 0.96314512
		
		0.393041439, 0.963272867
		
		0.39218031, 0.963592233
		
		0.391180359, 0.963783853
		
		0.389993022, 0.963847726
		
		0.38895617, 0.964167092
		
		0.387996401, 0.964167092
		
		0.386874407, 0.964294839
		
		0.385905268, 0.964294839
		
		0.384844777, 0.964422586
		
		0.383667454, 0.964486459
		
		0.38259812, 0.964486459
		
		0.381485224, 0.964678079
		
		0.380392354, 0.964805825
		
		0.379267925, 0.964933572
		
		0.378065259, 0.965061318
		
		0.376832918, 0.965189065
		
		0.37547512, 0.965380685
		
		0.374142924, 0.965444558
		
		0.372933629, 0.965444558
		
		0.371692731, 0.965508431
		
		0.37044207, 0.965572305
		
		0.369326232, 0.965636178
		
		0.367934399, 0.965827798
		
		0.36662707, 0.965955544
		
		0.365320516, 0.966083291
		
		0.364111205, 0.966211037
		
		0.362888329, 0.966211037
		
		0.361425637, 0.966402657
		
		0.360176149, 0.96646653
		
		0.358673494, 0.96646653
		
		0.357433039, 0.966594277
		
		0.355940175, 0.966785897
		
		0.354568237, 0.966977517
		
		0.35320459, 0.967296883
		
		0.351710364, 0.967360756
		
		0.350404811, 0.967552376
		
		0.349038129, 0.967680123
		
		0.34746715, 0.967807869
		
		0.345996667, 0.967999489
		
		0.344435861, 0.968318855
		
		0.3429153, 0.968446602
		
		0.341248228, 0.968446602
		
		0.339655172, 0.968893715
		
		0.338117951, 0.968957588
		
		0.336571948, 0.969149208
		
		0.334907743, 0.969213081
		
		0.332945719, 0.969276955
		
		0.330977929, 0.969340828
		
		0.329226498, 0.969468574
		
		0.327518168, 0.970107307
		
		0.325707547, 0.970298927
		
		0.323848498, 0.970490547
		
		0.32212802, 0.97074604
		
		0.320358272, 0.97093766
		
		0.318487483, 0.971065406
		
		0.316489417, 0.971320899
		
		0.314375465, 0.971640266
		
		0.311959152, 0.971704139
		
		0.309715239, 0.971895759
		
		0.307566388, 0.972087379
		
		0.30547695, 0.972215125
		
		0.303162465, 0.972342872
		
		0.300655531, 0.972598365
		
		0.298196487, 0.972662238
		
		0.29570738, 0.972853858
		
		0.293132973, 0.973109351
		
		0.290603016, 0.973620337
		
		0.288111571, 0.973811957
		
		0.285778544, 0.973939704
		
		0.283203741, 0.974770056
		
		0.280269511, 0.975089423
		
		0.27752231, 0.975281042
		
		0.274418187, 0.975344916
		
		0.271491524, 0.975919775
		
		0.268338921, 0.976430761
		
		0.264794001, 0.976622381
		
		0.261315713, 0.97758048
		
		0.257776056, 0.977708227
		
		0.254093601, 0.978283086
		
		0.250208194, 0.978730199
		
		0.245949241, 0.979241185
		
		0.241668242, 0.980071538
		
		0.236937563, 0.980454778
		
		0.231905933, 0.981349004
		
		0.226538552, 0.98185999
		
		0.215571797, 0.983456822
		
		0.205707348, 0.984862034
		
		0.196770823, 0.986267246
		
		0.188073506, 0.987097598
		
		0.178669624, 0.987864078
		
		0.168662892, 0.989397036
		
		0.156935193, 0.990227389
		
		0.146232283, 0.991121615
		
		0.134536413, 0.991888094
		
		0.121265282, 0.993421053
		
		0.103841461, 0.994698518
		
		0.078012411, 0.99648697
		
		0.044530279, 1
	}
	data [set=c] {
		y, x
		1, 6.40451E-05
		
		1, 0.032470859
		
		0.987222596, 0.094018189
		
		0.971410006, 0.191494812
		
		0.955598456, 0.285320866
		
		0.944169144, 0.366081722
		
		0.936686904, 0.484180863
		
		0.929545939, 0.55853721
		
		0.921202196, 0.612463174
		
		0.907983156, 0.649032919
		
		0.898430909, 0.682080184
		
		0.889273914, 0.706737543
		
		0.879504068, 0.726911746
		
		0.870444127, 0.741834251
		
		0.862419544, 0.75515563
		
		0.854385589, 0.765466889
		
		0.848193616, 0.774369156
		
		0.841204372, 0.783719739
		
		0.835413153, 0.793198412
		
		0.829030331, 0.799987191
		
		0.823110589, 0.807032151
		
		0.816792416, 0.811195081
		
		0.811854026, 0.814973742
		
		0.80630517, 0.819008582
		
		0.801569996, 0.824004099
		
		0.797457418, 0.827590624
		
		0.791597973, 0.830280517
		
		0.787796323, 0.834315358
		
		0.784082049, 0.837261432
		
		0.780254398, 0.840719867
		
		0.776958036, 0.843089535
		
		0.7737098, 0.845907519
		
		0.76964628, 0.848661458
		
		0.766505078, 0.850646855
		
		0.764131994, 0.852760343
		
		0.760375747, 0.855386192
		
		0.756831527, 0.858524401
		
		0.753476895, 0.860509799
		
		0.750348364, 0.862174971
		
		0.746983284, 0.864288459
		
		0.743978885, 0.866530037
		
		0.740807518, 0.868387345
		
		0.738568481, 0.871013193
		
		0.735030748, 0.872678366
		
		0.732414015, 0.874215448
		
		0.729897017, 0.876072755
		
		0.727393335, 0.877866018
		
		0.724977552, 0.879082874
		
		0.722640021, 0.880043551
		
		0.719604665, 0.881324452
		
		0.716580042, 0.882989625
		
		0.713207937, 0.883950301
		
		0.709816613, 0.884975022
		
		0.707365729, 0.885679518
		
		0.705274412, 0.8872166
		
		0.703006947, 0.887921096
		
		0.700267393, 0.888945818
		
		0.697640562, 0.890034584
		
		0.695213351, 0.891123351
		
		0.692663517, 0.891891892
		
		0.690338236, 0.892788523
		
		0.687678659, 0.893621109
		
		0.685086127, 0.894069425
		
		0.682506349, 0.895030101
		
		0.679159182, 0.895990778
		
		0.676767677, 0.896823364
		
		0.674592097, 0.89765595
		
		0.672351842, 0.898808761
		
		0.670501193, 0.899641348
		
		0.667902291, 0.900089663
		
		0.66573724, 0.902203151
		
		0.664594518, 0.903804278
		
		0.662942971, 0.904572819
		
		0.659988792, 0.905149225
		
		0.658105342, 0.905853721
		
		0.655499954, 0.906045856
		
		0.653356107, 0.906430127
		
		0.651174551, 0.907198668
		
		0.649189486, 0.907967209
		
		0.646933309, 0.9126425
		
		0.645070805, 0.913154861
		
		0.642673753, 0.913795312
		
		0.640118391, 0.914179582
		
		0.638073538, 0.914691943
		
		0.636626613, 0.91616498
		
		0.63406423, 0.916741386
		
		0.631908606, 0.917509927
		
		0.629784242, 0.917894198
		
		0.627746171, 0.918662739
		
		0.625495405, 0.91981555
		
		0.623238673, 0.920648136
		
		0.621015807, 0.920904317
		
		0.619232094, 0.921352632
		
		0.616967463, 0.921736903
		
		0.614596671, 0.922249263
		
		0.611653784, 0.922377354
		
		0.609595126, 0.922825669
		
		0.607678692, 0.92346612
		
		0.605591235, 0.923978481
		
		0.603294039, 0.924298706
		
		0.601349101, 0.924939157
		
		0.599410837, 0.925259383
		
		0.597494936, 0.925707698
		
		0.596069059, 0.926476239
		
		0.593959043, 0.926924555
		
		0.591694936, 0.927180735
		
		0.589573498, 0.927821186
		
		0.587470114, 0.928461637
		
		0.585736209, 0.928909953
		
		0.58383619, 0.929486358
		
		0.581897588, 0.930126809
		
		0.579862773, 0.930959395
		
		0.577905822, 0.931407711
		
		0.575490351, 0.932048162
		
		0.573352763, 0.932368387
		
		0.571165307, 0.932944793
		
		0.569013315, 0.933329064
		
		0.56688443, 0.933649289
		
		0.56458293, 0.93416165
		
		0.561917597, 0.934609965
		
		0.559897231, 0.935122326
		
		0.557293256, 0.935698732
		
		0.554901663, 0.936018957
		
		0.55155631, 0.936275138
		
		0.546037187, 0.938516716
		
		0.542080946, 0.939285257
		
		0.539003967, 0.939925708
		
		0.535801568, 0.940758294
		
		0.53294412, 0.941270655
		
		0.53025604, 0.94171897
		
		0.527773791, 0.941975151
		
		0.525293635, 0.942359421
		
		0.522821724, 0.942679646
		
		0.520828913, 0.943256052
		
		0.51856022, 0.943896503
		
		0.516152742, 0.944472909
		
		0.513703639, 0.944729089
		
		0.511208898, 0.944921225
		
		0.509206897, 0.945753811
		
		0.507245381, 0.946074036
		
		0.505281871, 0.946586397
		
		0.503317794, 0.947290893
		
		0.501559322, 0.947611118
		
		0.499780502, 0.947867299
		
		0.497931869, 0.948315614
		
		0.496613466, 0.948571795
		
		0.495020719, 0.948699885
		
		0.493455454, 0.94889202
		
		0.4918196, 0.9491482
		
		0.490325781, 0.949468426
		
		0.488760712, 0.949724606
		
		0.487096986, 0.950172922
		
		0.485728314, 0.950365057
		
		0.484117148, 0.950685282
		
		0.482703687, 0.950877418
		
		0.48120788, 0.951197643
		
		0.48003231, 0.951517869
		
		0.478874601, 0.951645959
		
		0.477877814, 0.951838094
		
		0.47650641, 0.952158319
		
		0.475242144, 0.952158319
		
		0.474034875, 0.952350455
		
		0.472964377, 0.952350455
		
		0.471692727, 0.952478545
		
		0.470621737, 0.952606635
		
		0.46961326, 0.95267068
		
		0.468419395, 0.95279877
		
		0.467242462, 0.95279877
		
		0.466177899, 0.952926861
		
		0.46512282, 0.953183041
		
		0.464261211, 0.953439221
		
		0.463158222, 0.953695402
		
		0.462085014, 0.953823492
		
		0.460886248, 0.953887537
		
		0.459954304, 0.954079672
		
		0.459135578, 0.954527988
		
		0.458150186, 0.954592033
		
		0.457211214, 0.954656078
		
		0.455904838, 0.954848213
		
		0.454942038, 0.955104393
		
		0.453878694, 0.955168439
		
		0.452971725, 0.955232484
		
		0.451972608, 0.955296529
		
		0.450705502, 0.955360574
		
		0.449709136, 0.955552709
		
		0.448916968, 0.955680799
		
		0.448006724, 0.955808889
		
		0.446929549, 0.956001025
		
		0.446170855, 0.95632125
		
		0.445106865, 0.95632125
		
		0.444236204, 0.956385295
		
		0.443375783, 0.956577431
		
		0.442263279, 0.956641476
		
		0.441231206, 0.956641476
		
		0.440266399, 0.956833611
		
		0.43933202, 0.957025746
		
		0.438514128, 0.957153836
		
		0.437417693, 0.957281926
		
		0.436581876, 0.957410017
		
		0.435720323, 0.957474062
		
		0.434732036, 0.957474062
		
		0.433861513, 0.957474062
		
		0.432914471, 0.957602152
		
		0.432141928, 0.957858332
		
		0.431186577, 0.957922377
		
		0.430161332, 0.957986422
		
		0.42908778, 0.957986422
		
		0.428399622, 0.958178558
		
		0.427791279, 0.958242603
		
		0.426888071, 0.958242603
		
		0.425847397, 0.958306648
		
		0.425093739, 0.958434738
		
		0.424330914, 0.958562828
		
		0.423547054, 0.958690918
		
		0.422718545, 0.958819009
		
		0.421893491, 0.958947099
		
		0.421020075, 0.959011144
		
		0.420468904, 0.959075189
		
		0.419538298, 0.959075189
		
		0.418616352, 0.959139234
		
		0.417875474, 0.959395414
		
		0.417100537, 0.959459459
		
		0.416344791, 0.95958755
		
		0.41570945, 0.95958755
		
		0.414984074, 0.95958755
		
		0.41417436, 0.959651595
		
		0.413418301, 0.959779685
		
		0.412796783, 0.95984373
		
		0.412018583, 0.959907775
		
		0.411338565, 0.960035865
		
		0.410391175, 0.960163955
		
		0.409539159, 0.960163955
		
		0.408683328, 0.960356091
		
		0.407981719, 0.960484181
		
		0.407116877, 0.960612271
		
		0.406200921, 0.960740361
		
		0.405486486, 0.960868451
		
		0.404856989, 0.960932496
		
		0.404050197, 0.960932496
		
		0.403381902, 0.960996542
		
		0.402758769, 0.961188677
		
		0.402019607, 0.961252722
		
		0.401304708, 0.961316767
		
		0.400683195, 0.961572947
		
		0.400069267, 0.961765083
		
		0.399377676, 0.961765083
		
		0.398730816, 0.961765083
		
		0.397938636, 0.961893173
		
		0.397229126, 0.962213398
		
		0.396605427, 0.962277443
		
		0.395910732, 0.962341488
		
		0.39531213, 0.962405533
		
		0.394684316, 0.962469579
		
		0.393991034, 0.962469579
		
		0.393223443, 0.962533624
		
		0.3925363, 0.962661714
		
		0.391810884, 0.962789804
		
		0.39115841, 0.962789804
		
		0.390519481, 0.962917894
		
		0.389848084, 0.963110029
		
		0.389193665, 0.96323812
		
		0.388521541, 0.96336621
		
		0.387816133, 0.963430255
		
		0.387147416, 0.963430255
		
		0.386665639, 0.9634943
		
		0.385901908, 0.9634943
		
		0.385107636, 0.963558345
		
		0.3844051, 0.96362239
		
		0.383744357, 0.963686435
		
		0.383043168, 0.963814525
		
		0.382529355, 0.963942616
		
		0.381687712, 0.964070706
		
		0.380992154, 0.964070706
		
		0.380299126, 0.964070706
		
		0.379706928, 0.964198796
		
		0.378904185, 0.964198796
		
		0.378164557, 0.964326886
		
		0.377576609, 0.964326886
		
		0.376987207, 0.964390931
		
		0.37639972, 0.964454976
		
		0.375667315, 0.964454976
		
		0.374909752, 0.964454976
		
		0.374183128, 0.964454976
		
		0.37347784, 0.964454976
		
		0.372781504, 0.964519021
		
		0.372017193, 0.964519021
		
		0.371448303, 0.964519021
		
		0.370610959, 0.964647112
		
		0.369952844, 0.964711157
		
		0.369269991, 0.964775202
		
		0.368746941, 0.964967337
		
		0.368090667, 0.965159472
		
		0.367468851, 0.965223517
		
		0.366951484, 0.965415653
		
		0.366286839, 0.965543743
		
		0.365682684, 0.965543743
		
		0.36491916, 0.965607788
		
		0.364224815, 0.965799923
		
		0.363443555, 0.965799923
		
		0.363008424, 0.965992058
		
		0.362310834, 0.965992058
		
		0.361728662, 0.965992058
		
		0.360887145, 0.966056103
		
		0.360109811, 0.966120149
		
		0.359551901, 0.966120149
		
		0.3588914, 0.966184194
		
		0.358133131, 0.966184194
		
		0.357647449, 0.966248239
		
		0.356894472, 0.966248239
		
		0.356328083, 0.966312284
		
		0.355471787, 0.966312284
		
		0.354586261, 0.966312284
		
		0.353951165, 0.966440374
		
		0.353138017, 0.966504419
		
		0.352346486, 0.966504419
		
		0.351629662, 0.966632509
		
		0.350877601, 0.966632509
		
		0.350279602, 0.966824645
		
		0.349605169, 0.96688869
		
		0.348885038, 0.966952735
		
		0.348103746, 0.96701678
		
		0.347541889, 0.967080825
		
		0.346855331, 0.967080825
		
		0.346209395, 0.967208915
		
		0.345456209, 0.96727296
		
		0.34483231, 0.967337005
		
		0.344266405, 0.967337005
		
		0.343663254, 0.967337005
		
		0.342929797, 0.967337005
		
		0.342276404, 0.96740105
		
		0.341679106, 0.967529141
		
		0.341022979, 0.967593186
		
		0.340277934, 0.967593186
		
		0.339558192, 0.967721276
		
		0.338985712, 0.967913411
		
		0.338415726, 0.968041501
		
		0.337907912, 0.968233636
		
		0.337154071, 0.968297682
		
		0.336546167, 0.968297682
		
		0.335895499, 0.968361727
		
		0.335210019, 0.968553862
		
		0.334513039, 0.968553862
		
		0.333701072, 0.968617907
		
		0.333025079, 0.968681952
		
		0.332293566, 0.968810042
		
		0.33163791, 0.968810042
		
		0.330869166, 0.968874087
		
		0.330161709, 0.968938132
		
		0.32934236, 0.968938132
		
		0.328691534, 0.969002178
		
		0.327929607, 0.969066223
		
		0.327425777, 0.969066223
		
		0.326656162, 0.969194313
		
		0.326043866, 0.969194313
		
		0.325398873, 0.969194313
		
		0.324763397, 0.969194313
		
		0.323977735, 0.969194313
		
		0.32315576, 0.969322403
		
		0.322501598, 0.969322403
		
		0.321692739, 0.969322403
		
		0.320969589, 0.969322403
		
		0.320155678, 0.969386448
		
		0.319454703, 0.969514538
		
		0.318797246, 0.969642628
		
		0.318195192, 0.969706673
		
		0.317563175, 0.969834764
		
		0.316813456, 0.969898809
		
		0.316134419, 0.970026899
		
		0.315445326, 0.970154989
		
		0.314626345, 0.970154989
		
		0.313955898, 0.970219034
		
		0.313288391, 0.970283079
		
		0.312507735, 0.970347124
		
		0.311646372, 0.970347124
		
		0.310981117, 0.970347124
		
		0.310223387, 0.970347124
		
		0.309349286, 0.970347124
		
		0.308690515, 0.970475215
		
		0.307914254, 0.97053926
		
		0.307216704, 0.970603305
		
		0.306406291, 0.970731395
		
		0.305641812, 0.97079544
		
		0.304576687, 0.97092353
		
		0.303750301, 0.97105162
		
		0.302924958, 0.97105162
		
		0.30205781, 0.971115665
		
		0.301207691, 0.971179711
		
		0.300340621, 0.971307801
		
		0.299486572, 0.971307801
		
		0.298770879, 0.971435891
		
		0.297943389, 0.971435891
		
		0.297027376, 0.971435891
		
		0.296159628, 0.971499936
		
		0.295216596, 0.971563981
		
		0.294376746, 0.971628026
		
		0.293618998, 0.971628026
		
		0.292694689, 0.971756116
		
		0.2918895, 0.971756116
		
		0.291099175, 0.971884206
		
		0.29008334, 0.971948252
		
		0.289204383, 0.971948252
		
		0.288385172, 0.972076342
		
		0.287383089, 0.972140387
		
		0.286461086, 0.972140387
		
		0.285515451, 0.972204432
		
		0.284576163, 0.972268477
		
		0.283706763, 0.972332522
		
		0.282724463, 0.972460612
		
		0.281783945, 0.972780838
		
		0.280816221, 0.973037018
		
		0.27985267, 0.973229153
		
		0.278828688, 0.973293198
		
		0.277949487, 0.973357243
		
		0.276899253, 0.973421289
		
		0.276002324, 0.973485334
		
		0.274988243, 0.973677469
		
		0.273990126, 0.973933649
		
		0.273042261, 0.974061739
		
		0.272140122, 0.97418983
		
		0.271174961, 0.974381965
		
		0.270048635, 0.974381965
		
		0.269030148, 0.97444601
		
		0.26789204, 0.974510055
		
		0.266875954, 0.9745741
		
		0.265672736, 0.974638145
		
		0.264672637, 0.974766235
		
		0.263562536, 0.974830281
		
		0.262432987, 0.975022416
		
		0.261217206, 0.975022416
		
		0.26005568, 0.975150506
		
		0.258995375, 0.975470731
		
		0.25774574, 0.975534776
		
		0.256383498, 0.975534776
		
		0.255192978, 0.975662867
		
		0.25378504, 0.975855002
		
		0.252648683, 0.975919047
		
		0.251576376, 0.976111182
		
		0.25022158, 0.976367363
		
		0.248918279, 0.976367363
		
		0.24775741, 0.976431408
		
		0.246496517, 0.976687588
		
		0.245094731, 0.976815678
		
		0.243751997, 0.976943768
		
		0.242300545, 0.977007814
		
		0.24095187, 0.977263994
		
		0.239448332, 0.977392084
		
		0.237948238, 0.977456129
		
		0.236468693, 0.977648264
		
		0.23516365, 0.9778404
		
		0.233526524, 0.978032535
		
		0.232021875, 0.97822467
		
		0.23049533, 0.978416805
		
		0.228996193, 0.978608941
		
		0.22736673, 0.978737031
		
		0.225880823, 0.978865121
		
		0.224185719, 0.979057256
		
		0.222493852, 0.979249392
		
		0.22089798, 0.979313437
		
		0.219094282, 0.979441527
		
		0.217328899, 0.979441527
		
		0.215416467, 0.979569617
		
		0.213522983, 0.979697707
		
		0.211603104, 0.979697707
		
		0.20970637, 0.980210068
		
		0.207775636, 0.980274113
		
		0.205677666, 0.980466248
		
		0.203707891, 0.980978609
		
		0.200240356, 0.98174715
		
		0.197277686, 0.982067375
		
		0.193545539, 0.982899962
		
		0.190404742, 0.983412322
		
		0.187371169, 0.983860638
		
		0.184463575, 0.985333675
		
		0.181426046, 0.985910081
		
		0.178485354, 0.986550532
		
		0.175549125, 0.986870757
		
		0.172465114, 0.987062892
		
		0.169286843, 0.987575253
		
		0.166147948, 0.988087614
		
		0.162998014, 0.988343794
		
		0.159652134, 0.98879211
		
		0.156369601, 0.989112335
		
		0.152773796, 0.989624696
		
		0.149121284, 0.990137056
		
		0.145220968, 0.990393237
		
		0.141176471, 0.990649417
		
		0.136720648, 0.991097733
		
		0.132283586, 0.991610094
		
		0.128091281, 0.992186499
		
		0.123686983, 0.99244268
		
		0.119226539, 0.992762905
		
		0.114740393, 0.993275266
		
		0.110005105, 0.993723581
		
		0.105039856, 0.994171897
		
		0.09954287, 0.994364032
		
		0.093697041, 0.995004483
		
		0.087415282, 0.995388754
		
		0.080422908, 0.995773024
		
		0.07250706, 0.99647752
		
		0.062395083, 0.997438196
		
		0.044410819, 1
		
	}
	data [set=d] {
		y, x
		1, 6.40574E-05
		
		0.977484898, 0.114022164
		
		0.971171171, 0.207161617
		
		0.957922669, 0.323746076
		
		0.95216293, 0.386330152
		
		0.944282744, 0.436423035
		
		0.937988342, 0.484466082
		
		0.93229465, 0.521299084
		
		0.926413882, 0.554032413
		
		0.921921007, 0.58164115
		
		0.913055765, 0.620908334
		
		0.908950337, 0.640125552
		
		0.904202719, 0.656011787
		
		0.899802014, 0.669591954
		
		0.895640465, 0.681698802
		
		0.890111695, 0.694254052
		
		0.885702779, 0.70437512
		
		0.880869565, 0.713791557
		
		0.876612841, 0.726795209
		
		0.872113406, 0.733008776
		
		0.868613139, 0.739414515
		
		0.864324967, 0.745564025
		
		0.859970674, 0.751393248
		
		0.856375644, 0.755877266
		
		0.852740464, 0.760425341
		
		0.849205784, 0.763692268
		
		0.845405177, 0.767855999
		
		0.843432574, 0.771251041
		
		0.841369234, 0.774646083
		
		0.839231407, 0.777784895
		
		0.836374863, 0.780923708
		
		0.833390096, 0.783742233
		
		0.830657131, 0.788674652
		
		0.828615508, 0.791301006
		
		0.827298793, 0.794760105
		
		0.825023206, 0.797066171
		
		0.822055632, 0.8007815
		
		0.820556465, 0.802895394
		
		0.818389008, 0.805073346
		
		0.816556549, 0.807507527
		
		0.814640742, 0.810518224
		
		0.811935711, 0.812247774
		
		0.809948411, 0.814617898
		
		0.808726535, 0.816859906
		
		0.807835703, 0.818909743
		
		0.806055646, 0.820254948
		
		0.804335568, 0.822368842
		
		0.802871411, 0.82390622
		
		0.801541905, 0.825827942
		
		0.799851421, 0.827621549
		
		0.798741362, 0.829287041
		
		0.797468354, 0.831336878
		
		0.795619991, 0.833130485
		
		0.794477967, 0.834988149
		
		0.789470507, 0.837614503
		
		0.787906137, 0.838831593
		
		0.78679868, 0.839920569
		
		0.785278641, 0.841265774
		
		0.783733826, 0.841970405
		
		0.78212523, 0.842546922
		
		0.78051671, 0.843764013
		
		0.779209267, 0.844596759
		
		0.777542123, 0.845429505
		
		0.776673917, 0.846326308
		
		0.773522016, 0.847351227
		
		0.772334966, 0.848376145
		
		0.770236504, 0.849080776
		
		0.769056866, 0.849849465
		
		0.768012027, 0.850810326
		
		0.766716624, 0.852027417
		
		0.765598942, 0.852796105
		
		0.764230439, 0.854013196
		
		0.763145862, 0.855294344
		
		0.762176343, 0.856063032
		
		0.760496075, 0.856319262
		
		0.759500142, 0.856511434
		
		0.758257323, 0.85734418
		
		0.757077471, 0.858240984
		
		0.754501463, 0.858945615
		
		0.753354668, 0.859522132
		
		0.752240143, 0.860418935
		
		0.750767513, 0.861571968
		
		0.749721604, 0.862532829
		
		0.748555876, 0.863301518
		
		0.7476848, 0.863685863
		
		0.746705791, 0.863942092
		
		0.745593192, 0.864326436
		
		0.744429737, 0.864646723
		
		0.743272247, 0.865159183
		
		0.741647007, 0.865927871
		
		0.741110076, 0.866440331
		
		0.740317287, 0.866888732
		
		0.739085353, 0.867529306
		
		0.738393636, 0.868041765
		
		0.736807782, 0.868490167
		
		0.735686402, 0.869194799
		
		0.734700503, 0.869771315
		
		0.733534874, 0.870411889
		
		0.7328125, 0.871244635
		
		0.73202087, 0.871757094
		
		0.731045962, 0.872141439
		
		0.729673273, 0.872653898
		
		0.728546223, 0.87284607
		
		0.727335751, 0.873678816
		
		0.726377429, 0.874063161
		
		0.725331917, 0.874895907
		
		0.724357275, 0.875344309
		
		0.723568632, 0.875920825
		
		0.722577238, 0.876433284
		
		0.72171528, 0.876497342
		
		0.720646282, 0.877137916
		
		0.71980042, 0.877906604
		
		0.718967958, 0.878226891
		
		0.71811378, 0.878931523
		
		0.716822479, 0.879187752
		
		0.715842152, 0.879636154
		
		0.714843343, 0.879828326
		
		0.713617707, 0.879828326
		
		0.712633544, 0.880212671
		
		0.71192499, 0.880340785
		
		0.711404189, 0.881109474
		
		0.710803553, 0.881685991
		
		0.709873679, 0.88194222
		
		0.709268795, 0.882326565
		
		0.708487464, 0.883351483
		
		0.70755975, 0.883735827
		
		0.70694601, 0.884056114
		
		0.705942518, 0.884248286
		
		0.704900459, 0.884568573
		
		0.704098277, 0.884824803
		
		0.703405793, 0.885081033
		
		0.70271369, 0.885785664
		
		0.701734808, 0.886170008
		
		0.700531511, 0.886490295
		
		0.699030597, 0.88687464
		
		0.698075179, 0.887451156
		
		0.697273093, 0.887771443
		
		0.696694132, 0.888283902
		
		0.695811387, 0.888540132
		
		0.695209941, 0.888796362
		
		0.694424982, 0.888860419
		
		0.693595124, 0.889308821
		
		0.692353704, 0.889757222
		
		0.691702752, 0.890205624
		
		0.691026597, 0.890397796
		
		0.690196078, 0.890654026
		
		0.689364655, 0.89103837
		
		0.687979034, 0.891230543
		
		0.686898594, 0.891678944
		
		0.685991528, 0.892127346
		
		0.684989429, 0.892447633
		
		0.68392638, 0.892639805
		
		0.68328187, 0.89302415
		
		0.68262828, 0.893088207
		
		0.681733776, 0.893664724
		
		0.681097174, 0.893920953
		
		0.680327469, 0.894305298
		
		0.679676854, 0.894625585
		
		0.679093958, 0.894945872
		
		0.678564491, 0.895073986
		
		0.677788555, 0.895266158
		
		0.677111585, 0.895586445
		
		0.676389494, 0.89571456
		
		0.675472063, 0.89597079
		
		0.674182204, 0.896419192
		
		0.673059361, 0.896995708
		
		0.672169698, 0.89718788
		
		0.670929119, 0.897380053
		
		0.670269236, 0.897828454
		
		0.669340208, 0.898084684
		
		0.667793543, 0.898404971
		
		0.667031243, 0.898533086
		
		0.666223467, 0.898725258
		
		0.664946501, 0.899686119
		
		0.659498712, 0.901735955
		
		0.658513773, 0.901992185
		
		0.657457532, 0.902440587
		
		0.656694161, 0.902696816
		
		0.655949002, 0.903017103
		
		0.65514518, 0.90333739
		
		0.654311824, 0.903529562
		
		0.65353091, 0.904042022
		
		0.652322625, 0.904042022
		
		0.651497669, 0.904234194
		
		0.650675146, 0.904426366
		
		0.649721673, 0.904682596
		
		0.649159085, 0.904938825
		
		0.648391981, 0.90532317
		
		0.647578909, 0.905515342
		
		0.646781646, 0.905643457
		
		0.645940884, 0.905707514
		
		0.644974462, 0.905963744
		
		0.644246095, 0.906219973
		
		0.643370316, 0.906348088
		
		0.642484224, 0.90654026
		
		0.641235899, 0.906668375
		
		0.640150145, 0.906732432
		
		0.639351664, 0.907116777
		
		0.638667208, 0.907373006
		
		0.638115825, 0.907693293
		
		0.637119612, 0.907949523
		
		0.63616372, 0.90801358
		
		0.635284101, 0.908141695
		
		0.634707488, 0.908333867
		
		0.633662482, 0.908461982
		
		0.632653971, 0.908718212
		
		0.631780529, 0.908718212
		
		0.630778805, 0.908974441
		
		0.629932094, 0.909166613
		
		0.629171653, 0.909358785
		
		0.628485439, 0.909615015
		
		0.627911088, 0.910191532
		
		0.626764291, 0.910255589
		
		0.625786856, 0.910639933
		
		0.625148332, 0.911152393
		
		0.624489796, 0.91147268
		
		0.623494372, 0.911857024
		
		0.622535088, 0.912049196
		
		0.621871861, 0.912113253
		
		0.621037024, 0.912241368
		
		0.620188121, 0.912305426
		
		0.619445169, 0.912561655
		
		0.618493597, 0.912625713
		
		0.617738859, 0.912817885
		
		0.616986278, 0.913010057
		
		0.616042873, 0.913074114
		
		0.615268427, 0.913266287
		
		0.61424818, 0.913522516
		
		0.613392972, 0.913586574
		
		0.61269814, 0.913650631
		
		0.611792453, 0.913906861
		
		0.61113252, 0.914291205
		
		0.610284688, 0.914547435
		
		0.609248358, 0.914867721
		
		0.608597478, 0.915059894
		
		0.60811271, 0.915188008
		
		0.607438895, 0.915380181
		
		0.606491303, 0.915700468
		
		0.60566781, 0.91589264
		
		0.6047023, 0.916020755
		
		0.60400304, 0.916276984
		
		0.603373392, 0.916597271
		
		0.602728766, 0.916853501
		
		0.601993188, 0.917045673
		
		0.601284958, 0.917237845
		
		0.600318538, 0.917494075
		
		0.599506132, 0.917558132
		
		0.598929811, 0.917750304
		
		0.598204968, 0.917942476
		
		0.597424249, 0.918198706
		
		0.596786279, 0.918326821
		
		0.596083486, 0.918390878
		
		0.595284546, 0.918647108
		
		0.594693201, 0.91883928
		
		0.593808203, 0.919031452
		
		0.593220339, 0.919223624
		
		0.592291503, 0.919415797
		
		0.591390319, 0.919607969
		
		0.590752016, 0.919864198
		
		0.590057518, 0.919992313
		
		0.589156824, 0.920248543
		
		0.588305147, 0.9203126
		
		0.587417733, 0.920504772
		
		0.586820724, 0.920696944
		
		0.586119719, 0.920761002
		
		0.585263586, 0.920953174
		
		0.584691679, 0.921401576
		
		0.583959086, 0.921593748
		
		0.583333333, 0.921914035
		
		0.582699158, 0.922106207
		
		0.581807896, 0.922298379
		
		0.581077264, 0.922554609
		
		0.58027874, 0.922810839
		
		0.579535856, 0.923003011
		
		0.578854342, 0.923067068
		
		0.578208368, 0.92325924
		
		0.577437705, 0.923323298
		
		0.57654163, 0.92351547
		
		0.575487888, 0.923707642
		
		0.574450287, 0.923771699
		
		0.57355339, 0.923835757
		
		0.572846762, 0.924091986
		
		0.571926904, 0.924220101
		
		0.571145854, 0.924348216
		
		0.570474308, 0.924540388
		
		0.569697687, 0.924668503
		
		0.568911835, 0.924668503
		
		0.567994965, 0.924924733
		
		0.566902238, 0.924924733
		
		0.566264115, 0.925116905
		
		0.565411415, 0.92524502
		
		0.564414063, 0.925565307
		
		0.563845554, 0.926077766
		
		0.563030445, 0.926398053
		
		0.562281316, 0.92646211
		
		0.561716172, 0.92671834
		
		0.560903771, 0.927102684
		
		0.559761803, 0.927294856
		
		0.558677112, 0.927358914
		
		0.557962078, 0.927422971
		
		0.557158798, 0.927551086
		
		0.556148706, 0.927615143
		
		0.555351049, 0.927743258
		
		0.553911448, 0.927999488
		
		0.553020185, 0.928383832
		
		0.551858057, 0.928447889
		
		0.550613439, 0.928576004
		
		0.549798984, 0.928576004
		
		0.548996592, 0.928768176
		
		0.548086007, 0.929088463
		
		0.547158427, 0.92940875
		
		0.54640961, 0.929536865
		
		0.545604933, 0.929600922
		
		0.544680053, 0.92966498
		
		0.543751873, 0.929857152
		
		0.542702299, 0.930113382
		
		0.541606057, 0.930177439
		
		0.540241, 0.930497726
		
		0.538949477, 0.930689898
		
		0.537801132, 0.930946128
		
		0.536678111, 0.931202357
		
		0.535974935, 0.931458587
		
		0.534973522, 0.931842931
		
		0.534023343, 0.932035103
		
		0.533015931, 0.932291333
		
		0.531896237, 0.932547563
		
		0.530762502, 0.932803792
		
		0.52979482, 0.93286785
		
		0.528660108, 0.93286785
		
		0.527547361, 0.932931907
		
		0.52670017, 0.933188137
		
		0.525730783, 0.933188137
		
		0.525026125, 0.933316251
		
		0.52407494, 0.933572481
		
		0.523055944, 0.933700596
		
		0.521164021, 0.933828711
		
		0.520007133, 0.934020883
		
		0.51869242, 0.93408494
		
		0.517494677, 0.934148998
		
		0.516375739, 0.934213055
		
		0.514875596, 0.934533342
		
		0.513749516, 0.934661457
		
		0.512971035, 0.934789571
		
		0.51190685, 0.934981744
		
		0.510864621, 0.935237973
		
		0.509722465, 0.935302031
		
		0.50888316, 0.935750432
		
		0.50801544, 0.93581449
		
		0.506885428, 0.936070719
		
		0.505936516, 0.936262892
		
		0.504730663, 0.936326949
		
		0.503825476, 0.936455064
		
		0.502837099, 0.936647236
		
		0.501870474, 0.936711293
		
		0.50082158, 0.937159695
		
		0.499760945, 0.937415925
		
		0.498637138, 0.937479982
		
		0.497417777, 0.937800269
		
		0.496154758, 0.938120556
		
		0.495098371, 0.938184613
		
		0.493830074, 0.938248671
		
		0.492567931, 0.938248671
		
		0.491545894, 0.938568958
		
		0.490545199, 0.938889245
		
		0.489418519, 0.939209532
		
		0.488181637, 0.939337647
		
		0.487127529, 0.939337647
		
		0.485611153, 0.939337647
		
		0.484458098, 0.939465761
		
		0.483359694, 0.939657934
		
		0.482344819, 0.939786048
		
		0.480735207, 0.939914163
		
		0.47959217, 0.940106335
		
		0.478020189, 0.940362565
		
		0.476878613, 0.940682852
		
		0.475573829, 0.941003139
		
		0.474146278, 0.941003139
		
		0.472930346, 0.941195311
		
		0.471660569, 0.941387483
		
		0.47003901, 0.941643713
		
		0.468657382, 0.942028057
		
		0.467412374, 0.942220229
		
		0.466068939, 0.942348344
		
		0.464897314, 0.942540516
		
		0.463493763, 0.942604574
		
		0.462038229, 0.942988918
		
		0.460770507, 0.943117033
		
		0.459656023, 0.943309205
		
		0.458564224, 0.943565435
		
		0.45734244, 0.943629492
		
		0.456197938, 0.943693549
		
		0.454607172, 0.943693549
		
		0.453476561, 0.943757607
		
		0.452077069, 0.943885722
		
		0.45075549, 0.944013836
		
		0.44915435, 0.944141951
		
		0.447703191, 0.944590353
		
		0.446293998, 0.944590353
		
		0.445084787, 0.94491064
		
		0.443522444, 0.944974697
		
		0.442040926, 0.945102812
		
		0.44074782, 0.945359042
		
		0.439285714, 0.945487156
		
		0.437876316, 0.945679329
		
		0.436308838, 0.945871501
		
		0.434855578, 0.946063673
		
		0.428310529, 0.946448017
		
		0.426797216, 0.946576132
		
		0.425430265, 0.946896419
		
		0.423744842, 0.947216706
		
		0.422266629, 0.947536993
		
		0.419787765, 0.947729165
		
		0.418289753, 0.94785728
		
		0.416995379, 0.948049452
		
		0.415201234, 0.948305682
		
		0.4133445, 0.948433797
		
		0.411692752, 0.948625969
		
		0.409350908, 0.948946256
		
		0.407804932, 0.949202485
		
		0.406160085, 0.949458715
		
		0.404596195, 0.94958683
		
		0.403055676, 0.949714945
		
		0.4009573, 0.949779002
		
		0.398897405, 0.950163346
		
		0.397109595, 0.950483633
		
		0.395138963, 0.95080392
		
		0.393495202, 0.950932035
		
		0.391706892, 0.951252322
		
		0.389811826, 0.951444494
		
		0.387956023, 0.951636666
		
		0.386180552, 0.951956953
		
		0.384609413, 0.952149126
		
		0.382283363, 0.952341298
		
		0.380673237, 0.952597527
		
		0.378569611, 0.9527897
		
		0.376315523, 0.952853757
		
		0.374010106, 0.952981872
		
		0.371626177, 0.953430274
		
		0.369734751, 0.953622446
		
		0.365349231, 0.953942733
		
		0.36225644, 0.953942733
		
		0.359660984, 0.954134905
		
		0.356658926, 0.954327077
		
		0.354235999, 0.954583307
		
		0.351938424, 0.954839536
		
		0.34918962, 0.955031708
		
		0.346993391, 0.955159823
		
		0.344523254, 0.955223881
		
		0.341985188, 0.955416053
		
		0.339776867, 0.955928512
		
		0.337202999, 0.956376914
		
		0.333936834, 0.957017488
		
		0.331484973, 0.957337775
		
		0.328766521, 0.957658062
		
		0.325577852, 0.958234578
		
		0.322913296, 0.958811095
		
		0.320303646, 0.959515726
		
		0.315066765, 0.959771956
		
		0.312287721, 0.960028185
		
		0.309398993, 0.960284415
		
		0.306575908, 0.960732817
		
		0.303372831, 0.961053104
		
		0.300081962, 0.961565563
		
		0.297148624, 0.961949907
		
		0.29390702, 0.962206137
		
		0.290527089, 0.962846711
		
		0.28699038, 0.963166998
		
		0.283568305, 0.963743514
		
		0.279886201, 0.964191916
		
		0.275619668, 0.964448146
		
		0.272040894, 0.964768433
		
		0.268116071, 0.965344949
		
		0.263938959, 0.966113638
		
		0.257747272, 0.967010441
		
		0.21537348, 0.972070976
		
		0.210225543, 0.973224009
		
		0.20521718, 0.973608353
		
		0.200506209, 0.974312984
		
		0.195221116, 0.975017616
		
		0.189951103, 0.975466018
		
		0.184186024, 0.975722247
		
		0.17750859, 0.976234706
		
		0.171391029, 0.977579912
		
		0.165598256, 0.977964256
		
		0.158489783, 0.978797002
		
		0.151839578, 0.980270322
		
		0.145426745, 0.980910896
		
		0.139375802, 0.981487413
		
		0.13340698, 0.982448274
		
		0.127415434, 0.983729422
		
		0.121162912, 0.984562168
		
		0.11485008, 0.985138684
		
		0.107719112, 0.986163603
		
		0.100975086, 0.987060406
		
		0.093437617, 0.98795721
		
		0.086597661, 0.989302415
		
		0.079199857, 0.990391391
		
		0.071594485, 0.991160079
		
		0.063000922, 0.993466146
		
		0.053835183, 0.998590737
		
		0.044414034, 1
	}
	data [set=e] {
		y, x
		1,0.00007019514249613927
0.9764705882352941,0.011652393654359118
0.9229612927470876,0.17239926997051805
0.915215745647237,0.2545977818334971
0.9052300432559969,0.3231784360522252
0.9001864090832062,0.37287659693949177
0.8775183455637091,0.461673452197108
0.8751744259799569,0.4842762880808648
0.8758352569554124,0.506036782254668
0.8751876226763653,0.5320791801207356
0.8740148615176762,0.5449248911975292
0.8729717715047789,0.551382844307174
0.8684125791563808,0.5679488979362628
0.8480382393945429,0.597781833497122
0.8387715930902111,0.6135055454162572
0.8323688803159732,0.636108381300014
0.8285508680399388,0.6465674575319388
0.8236589447723068,0.6563947774813983
0.817761411321401,0.6702934156956338
0.812104562104562,0.6847536150498386
0.8083353525563364,0.7025129861013618
0.8020923464170534,0.7157798680331321
0.7980433263452131,0.7214656745753194
0.7947141979102643,0.7260985539800646
0.7913718329148596,0.7300996771023445
0.788809613218175,0.7372595816369507
0.7854548150344726,0.7437175347465955
0.7802269751200349,0.7528429032710936
0.7720887114026955,0.7600028078056998
0.7658546829063418,0.7680050540502598
0.7601263215707813,0.777200617717254
0.7573819567288066,0.7814123262670223
0.7530290791599353,0.78527305910431
0.7509696402300388,0.7882914502316439
0.748442264351054,0.7925733539239085
0.7458115183246073,0.799943843886003
0.7361048641007518,0.8041555524357714
0.734464,0.8055594552856943
0.7333800752119319,0.8076653095605784
0.7308033451596554,0.8097009686929665
0.7277931555108204,0.8120876035378352
0.7237827715355806,0.8139126772427348
0.7229297384605827,0.8168608732275726
0.7197876805332675,0.8186157517899761
0.7174807987711214,0.8196686789274182
0.714862138533961,0.8207918012073564
0.7103331108549239,0.8217745332023024
0.7061160606790272,0.8233890214797136
0.7023333532255177,0.826126632037063
0.6994901588807209,0.8282324863119472
0.6952804778077059,0.8334971219991577
0.6917764494225523,0.8367260985539801
0.6890286109829257,0.8384809771163836
0.6866827253957329,0.8404464411062754
0.6848626734425856,0.8419205390986944
0.684192537738536,0.8431138565211287
0.6838720692010016,0.8435350273761055
0.6835011090257636,0.8436052225186017
0.6835551006482429,0.8438158079460901
0.683471638058429,0.8440965885160747
0.683400533817934,0.84472834479854
0.6831952797004426,0.8452899059385091
0.6823429541595926,0.8463428330759512
0.6791019581363943,0.8471851747859048
0.6746611634781639,0.8490804436333006
0.667729346451932,0.8527305910430998
0.6608218880625373,0.8544854696055033
0.6505087093165717,0.8572230801628528
0.6488035231071259,0.8583462024427909
0.6476785430673937,0.8587673732977678
0.6239523376754519,0.8674715709672891
0.6231219118685086,0.8675417661097852
0.6190643157683831,0.8675417661097852
0.618897401231786,0.8676119612522813
0.6184829380566397,0.8676821563947775
0.61810551558753,0.868454302962235
0.6178541115382695,0.8686648883897234
0.6176074262614164,0.8686648883897234
0.6174680766161214,0.868945668959708
0.6170551902769476,0.8695774252421733
0.6170382165605095,0.8704197669521269
0.6168995872084349,0.8707005475221115
0.6168266123017254,0.8707707426646076
0.6167652761895291,0.8707707426646076
0.6167652761895291,0.8707707426646076
0.6166807495402356,0.8709111329495999
0.6167453416149068,0.8712621086620805
0.6167146974063401,0.8712621086620805
0.6167718217497143,0.871472694089569
0.6167792569044308,0.8716130843745613
0.6163275434243176,0.8717534746595536
0.6153693702621018,0.8718236698020497
0.6068918391253416,0.8728064017969956
0.605833373910503,0.8733679629369647
0.604378003203417,0.8740699143619262
0.6026761992174291,0.8757545977818335
0.6015033970992145,0.8762459637793065
0.6005481823427582,0.8766671346342834
0.5987920621225195,0.8768777200617717
0.5892840342459309,0.8793345500491366
	};
	\end{tikzpicture}

==> figure/offline_zoom.tex <==
\begin{tikzpicture}
	\datavisualization [scientific axes,
	x axis={label={recall}, attribute=x, length=6cm},
	y axis={label={precision}, attribute=y, length=4cm},
	style sheet=strong colors,
	style sheet=vary dashing,
	visualize as line/.list={a,b,c,d},
	legend entry options/default label in legend path/.style=straight label in legend line,
	legend=south west inside,
a={label in legend={text=$Base\textnormal{-}AS$}},
d={label in legend={text=$1\textnormal{-}layer GAS$}},
c={label in legend={text=$2\textnormal{-}layer GAS\textnormal{-}local$}},
b={label in legend={text=$1\textnormal{-}layer GAS\textnormal{-}local$}}
	]
	data [set=a] {
		y, x
		0.858024184, 0.66805431
		0.833768949, 0.715063405
		0.815606327, 0.743051108
		0.80149609, 0.754835404
		0.791054651, 0.765723069
		0.781629341, 0.771166901
		0.772848948, 0.776610734
		0.764846053, 0.781157935
		0.757691361, 0.78865121
		0.751136984, 0.793326502
		0.745015865, 0.796977072
		0.738133145, 0.801716408
		0.733387689, 0.80651979
		0.720973783, 0.81369284
		0.713766901, 0.818175996
		0.708268934, 0.821762521
		0.702240148, 0.82515691
		0.695626478, 0.829191751
		0.691390235, 0.831625464
		0.686471953, 0.833931087
		0.681644809, 0.835532215
		0.677390989, 0.838734469
		0.672608985, 0.840912002
		0.667713822, 0.843986166
		0.662656039, 0.84654797
		0.657219304, 0.849494044
		0.652518337, 0.854617651
		0.647920101, 0.855898553
		0.643368401, 0.85775586
		0.638616687, 0.859805303
		0.634301613, 0.861470475
		0.629747428, 0.862303061
		0.624722222, 0.864224414
		0.618454778, 0.865377226
		0.613420993, 0.866465992
		0.609285811, 0.868195209
		0.604548691, 0.869924427
	}
	data [set=b] {
		y, x
		0.937751004, 0.626405212
		0.916249784, 0.678525805
		0.901095361, 0.714614205
		0.889583333, 0.736394992
		0.876846559, 0.754471129
		0.864352183, 0.771269801
		0.854917235, 0.785130301
		0.846918624, 0.794391926
		0.839818158, 0.802376086
		0.83353065, 0.809466019
		0.826843467, 0.81649208
		0.820879331, 0.821665815
		0.814777456, 0.825498212
		0.810662338, 0.829458355
		0.806184292, 0.832652018
		0.800831143, 0.836995401
		0.796827703, 0.840700051
		0.792906865, 0.843957588
		0.789564596, 0.846704139
		0.785815519, 0.849961676
		0.782833021, 0.852835973
		0.779219268, 0.855518651
		0.776492365, 0.857434849
		0.771808999, 0.858967808
		0.769178082, 0.86075626
		0.765967102, 0.862544711
		0.763229155, 0.864141543
		0.760056101, 0.865355135
		0.757472675, 0.8675907
		0.755032999, 0.869570772
		0.751901665, 0.87129535
		0.749218364, 0.872445069
		0.747677342, 0.873850281
		0.745104439, 0.874936127
		0.742567824, 0.875894226
		0.74056502, 0.877363311
		0.738546646, 0.87832141
		0.736729452, 0.879407256
		0.734869088, 0.880237609
		0.732134331, 0.881451201
		0.730232558, 0.882473173
		0.728364498, 0.883239653
		0.726447279, 0.884070005
		0.724734668, 0.885411344
		0.722763508, 0.886050077
		0.720782929, 0.886752683
		0.719558915, 0.887774655
		0.717853457, 0.888605008
		0.715989717, 0.889499234
		0.714278393, 0.89020184
		0.711640482, 0.891096065
		0.709769239, 0.891926418
		0.708141243, 0.892820644
		0.707017632, 0.893842616
		0.705494284, 0.894800715
		0.703995583, 0.895822688
		0.702161729, 0.896269801
		0.700813333, 0.897100153
		0.699298263, 0.897483393
		0.697539438, 0.898122126
		0.695972689, 0.898505365
		0.694744634, 0.899271845
		0.69355712, 0.900038324
		0.692587316, 0.90054931
		0.691045361, 0.901060296
		0.689879294, 0.901699029
		0.688505411, 0.902146142
		0.687056307, 0.902529382
		0.685944399, 0.903040368
		0.684658953, 0.903359734
		0.683308387, 0.903934594
		0.681800674, 0.904509453
		0.680628272, 0.905084313
		0.679543712, 0.905595299
		0.677813873, 0.906234032
		0.676097933, 0.906617271
		0.67445727, 0.906872764
		0.672855587, 0.907383751
		0.670978707, 0.90776699
		0.669004142, 0.90795861
		0.66716705, 0.908405723
		0.665855371, 0.908661216
		0.664519141, 0.909172202
		0.663080434, 0.909363822
		0.661926009, 0.909683189
		0.660792134, 0.910066428
		0.6594337, 0.910385795
		0.658174098, 0.910832908
		0.657418076, 0.911088401
		0.656377938, 0.911407767
		0.655192987, 0.91185488
		0.653907788, 0.91223812
		0.653060292, 0.912557486
		0.652035043, 0.912749106
		0.650778476, 0.913068472
		0.649838688, 0.913451712
		0.648675617, 0.913515585
		0.647727273, 0.913834951
		0.64666275, 0.914026571
		0.64533862, 0.914793051
		0.644183641, 0.915048544
		0.642927617, 0.915687276
		0.641556699, 0.916070516
		0.640825258, 0.916581502
		0.639901917, 0.916773122
		0.638676392, 0.917220235
		0.637695313, 0.917603475
		0.63664555, 0.917922841
		0.634982332, 0.918242207
		0.633652024, 0.918625447
		0.632395604, 0.918944813
		0.631255757, 0.91926418
		0.630093221, 0.919583546
		0.628874531, 0.920094532
		0.627585907, 0.920413899
		0.626548442, 0.920733265
		0.625629231, 0.920861012
		0.624945845, 0.921371998
		0.624010725, 0.921627491
		0.622853198, 0.921946857
		0.621694944, 0.922138477
		0.620264582, 0.92239397
		0.619147659, 0.92239397
		0.618069815, 0.922841083
		0.617148469, 0.92316045
		0.616204236, 0.923479816
		0.615135917, 0.923607563
		0.613935331, 0.924118549
		0.612691559, 0.924437915
		0.611686172, 0.924757282
		0.610668353, 0.925012775
		0.609920418, 0.925204394
		0.609130654, 0.925523761
		0.60824872, 0.925970874
		0.607382269, 0.925970874
		0.606331814, 0.926034747
		0.605467446, 0.926609607
		0.604540721, 0.926928973
		0.603668427, 0.927056719
		0.602398639, 0.927184466
		0.601615911, 0.927439959
		0.600181848, 0.927567706
	}
	data [set=c] {
		y, x
		0.921202196, 0.612463174
		0.907983156, 0.649032919
		0.898430909, 0.682080184
		0.889273914, 0.706737543
		0.879504068, 0.726911746
		0.870444127, 0.741834251
		0.862419544, 0.75515563
		0.854385589, 0.765466889
		0.848193616, 0.774369156
		0.841204372, 0.783719739
		0.835413153, 0.793198412
		0.829030331, 0.799987191
		0.823110589, 0.807032151
		0.816792416, 0.811195081
		0.811854026, 0.814973742
		0.80630517, 0.819008582
		0.801569996, 0.824004099
		0.797457418, 0.827590624
		0.791597973, 0.830280517
		0.787796323, 0.834315358
		0.784082049, 0.837261432
		0.780254398, 0.840719867
		0.776958036, 0.843089535
		0.7737098, 0.845907519
		0.76964628, 0.848661458
		0.766505078, 0.850646855
		0.764131994, 0.852760343
		0.760375747, 0.855386192
		0.756831527, 0.858524401
		0.753476895, 0.860509799
		0.750348364, 0.862174971
		0.746983284, 0.864288459
		0.743978885, 0.866530037
		0.740807518, 0.868387345
		0.738568481, 0.871013193
		0.735030748, 0.872678366
		0.732414015, 0.874215448
		0.729897017, 0.876072755
		0.727393335, 0.877866018
		0.724977552, 0.879082874
		0.722640021, 0.880043551
		0.719604665, 0.881324452
		0.716580042, 0.882989625
		0.713207937, 0.883950301
		0.709816613, 0.884975022
		0.707365729, 0.885679518
		0.705274412, 0.8872166
		0.703006947, 0.887921096
		0.700267393, 0.888945818
		0.697640562, 0.890034584
		0.695213351, 0.891123351
		0.692663517, 0.891891892
		0.690338236, 0.892788523
		0.687678659, 0.893621109
		0.685086127, 0.894069425
		0.682506349, 0.895030101
		0.679159182, 0.895990778
		0.676767677, 0.896823364
		0.674592097, 0.89765595
		0.672351842, 0.898808761
		0.670501193, 0.899641348
		0.667902291, 0.900089663
		0.66573724, 0.902203151
		0.664594518, 0.903804278
		0.662942971, 0.904572819
		0.659988792, 0.905149225
		0.658105342, 0.905853721
		0.655499954, 0.906045856
		0.653356107, 0.906430127
		0.651174551, 0.907198668
		0.649189486, 0.907967209
		0.646933309, 0.9126425
		0.645070805, 0.913154861
		0.642673753, 0.913795312
		0.640118391, 0.914179582
		0.638073538, 0.914691943
		0.636626613, 0.91616498
		0.63406423, 0.916741386
		0.631908606, 0.917509927
		0.629784242, 0.917894198
		0.627746171, 0.918662739
		0.625495405, 0.91981555
		0.623238673, 0.920648136
		0.621015807, 0.920904317
		0.619232094, 0.921352632
		0.616967463, 0.921736903
		0.614596671, 0.922249263
		0.611653784, 0.922377354
		0.609595126, 0.922825669
		0.607678692, 0.92346612
		0.605591235, 0.923978481
		0.603294039, 0.924298706
		0.601349101, 0.924939157
	}
	data [set=d] {
		y, x
		0.913055765, 0.620908334
		0.908950337, 0.640125552
		0.904202719, 0.656011787
		0.899802014, 0.669591954
		0.895640465, 0.681698802
		0.890111695, 0.694254052
		0.885702779, 0.70437512
		0.880869565, 0.713791557
		0.876612841, 0.726795209
		0.872113406, 0.733008776
		0.868613139, 0.739414515
		0.864324967, 0.745564025
		0.859970674, 0.751393248
		0.856375644, 0.755877266
		0.852740464, 0.760425341
		0.849205784, 0.763692268
		0.845405177, 0.767855999
		0.843432574, 0.771251041
		0.841369234, 0.774646083
		0.839231407, 0.777784895
		0.836374863, 0.780923708
		0.833390096, 0.783742233
		0.830657131, 0.788674652
		0.828615508, 0.791301006
		0.827298793, 0.794760105
		0.825023206, 0.797066171
		0.822055632, 0.8007815
		0.820556465, 0.802895394
		0.818389008, 0.805073346
		0.816556549, 0.807507527
		0.814640742, 0.810518224
		0.811935711, 0.812247774
		0.809948411, 0.814617898
		0.808726535, 0.816859906
		0.807835703, 0.818909743
		0.806055646, 0.820254948
		0.804335568, 0.822368842
		0.802871411, 0.82390622
		0.801541905, 0.825827942
		0.799851421, 0.827621549
		0.798741362, 0.829287041
		0.797468354, 0.831336878
		0.795619991, 0.833130485
		0.794477967, 0.834988149
		0.789470507, 0.837614503
		0.787906137, 0.838831593
		0.78679868, 0.839920569
		0.785278641, 0.841265774
		0.783733826, 0.841970405
		0.78212523, 0.842546922
		0.78051671, 0.843764013
		0.779209267, 0.844596759
		0.777542123, 0.845429505
		0.776673917, 0.846326308
		0.773522016, 0.847351227
		0.772334966, 0.848376145
		0.770236504, 0.849080776
		0.769056866, 0.849849465
		0.768012027, 0.850810326
		0.766716624, 0.852027417
		0.765598942, 0.852796105
		0.764230439, 0.854013196
		0.763145862, 0.855294344
		0.762176343, 0.856063032
		0.760496075, 0.856319262
		0.759500142, 0.856511434
		0.758257323, 0.85734418
		0.757077471, 0.858240984
		0.754501463, 0.858945615
		0.753354668, 0.859522132
		0.752240143, 0.860418935
		0.750767513, 0.861571968
		0.749721604, 0.862532829
		0.748555876, 0.863301518
		0.7476848, 0.863685863
		0.746705791, 0.863942092
		0.745593192, 0.864326436
		0.744429737, 0.864646723
		0.743272247, 0.865159183
		0.741647007, 0.865927871
		0.741110076, 0.866440331
		0.740317287, 0.866888732
		0.739085353, 0.867529306
		0.738393636, 0.868041765
		0.736807782, 0.868490167
		0.735686402, 0.869194799
		0.734700503, 0.869771315
		0.733534874, 0.870411889
		0.7328125, 0.871244635
		0.73202087, 0.871757094
		0.731045962, 0.872141439
		0.729673273, 0.872653898
		0.728546223, 0.87284607
		0.727335751, 0.873678816
		0.726377429, 0.874063161
		0.725331917, 0.874895907
		0.724357275, 0.875344309
		0.723568632, 0.875920825
		0.722577238, 0.876433284
		0.72171528, 0.876497342
		0.720646282, 0.877137916
		0.71980042, 0.877906604
		0.718967958, 0.878226891
		0.71811378, 0.878931523
		0.716822479, 0.879187752
		0.715842152, 0.879636154
		0.714843343, 0.879828326
		0.713617707, 0.879828326
		0.712633544, 0.880212671
		0.71192499, 0.880340785
		0.711404189, 0.881109474
		0.710803553, 0.881685991
		0.709873679, 0.88194222
		0.709268795, 0.882326565
		0.708487464, 0.883351483
		0.70755975, 0.883735827
		0.70694601, 0.884056114
		0.705942518, 0.884248286
		0.704900459, 0.884568573
		0.704098277, 0.884824803
		0.703405793, 0.885081033
		0.70271369, 0.885785664
		0.701734808, 0.886170008
		0.700531511, 0.886490295
		0.699030597, 0.88687464
		0.698075179, 0.887451156
		0.697273093, 0.887771443
		0.696694132, 0.888283902
		0.695811387, 0.888540132
		0.695209941, 0.888796362
		0.694424982, 0.888860419
		0.693595124, 0.889308821
		0.692353704, 0.889757222
		0.691702752, 0.890205624
		0.691026597, 0.890397796
		0.690196078, 0.890654026
		0.689364655, 0.89103837
		0.687979034, 0.891230543
		0.686898594, 0.891678944
		0.685991528, 0.892127346
		0.684989429, 0.892447633
		0.68392638, 0.892639805
		0.68328187, 0.89302415
		0.68262828, 0.893088207
		0.681733776, 0.893664724
		0.681097174, 0.893920953
		0.680327469, 0.894305298
		0.679676854, 0.894625585
		0.679093958, 0.894945872
		0.678564491, 0.895073986
		0.677788555, 0.895266158
		0.677111585, 0.895586445
		0.676389494, 0.89571456
		0.675472063, 0.89597079
		0.674182204, 0.896419192
		0.673059361, 0.896995708
		0.672169698, 0.89718788
		0.670929119, 0.897380053
		0.670269236, 0.897828454
		0.669340208, 0.898084684
		0.667793543, 0.898404971
		0.667031243, 0.898533086
		0.666223467, 0.898725258
		0.664946501, 0.899686119
		0.659498712, 0.901735955
		0.658513773, 0.901992185
		0.657457532, 0.902440587
		0.656694161, 0.902696816
		0.655949002, 0.903017103
		0.65514518, 0.90333739
		0.654311824, 0.903529562
		0.65353091, 0.904042022
		0.652322625, 0.904042022
		0.651497669, 0.904234194
		0.650675146, 0.904426366
		0.649721673, 0.904682596
		0.649159085, 0.904938825
		0.648391981, 0.90532317
		0.647578909, 0.905515342
		0.646781646, 0.905643457
		0.645940884, 0.905707514
		0.644974462, 0.905963744
		0.644246095, 0.906219973
		0.643370316, 0.906348088
		0.642484224, 0.90654026
		0.641235899, 0.906668375
		0.640150145, 0.906732432
		0.639351664, 0.907116777
		0.638667208, 0.907373006
		0.638115825, 0.907693293
		0.637119612, 0.907949523
		0.63616372, 0.90801358
		0.635284101, 0.908141695
		0.634707488, 0.908333867
		0.633662482, 0.908461982
		0.632653971, 0.908718212
		0.631780529, 0.908718212
		0.630778805, 0.908974441
		0.629932094, 0.909166613
		0.629171653, 0.909358785
		0.628485439, 0.909615015
		0.627911088, 0.910191532
		0.626764291, 0.910255589
		0.625786856, 0.910639933
		0.625148332, 0.911152393
		0.624489796, 0.91147268
		0.623494372, 0.911857024
		0.622535088, 0.912049196
		0.621871861, 0.912113253
		0.621037024, 0.912241368
		0.620188121, 0.912305426
		0.619445169, 0.912561655
		0.618493597, 0.912625713
		0.617738859, 0.912817885
		0.616986278, 0.913010057
		0.616042873, 0.913074114
		0.615268427, 0.913266287
		0.61424818, 0.913522516
		0.613392972, 0.913586574
		0.61269814, 0.913650631
		0.611792453, 0.913906861
		0.61113252, 0.914291205
		0.610284688, 0.914547435
		0.609248358, 0.914867721
		0.608597478, 0.915059894
		0.60811271, 0.915188008
		0.607438895, 0.915380181
		0.606491303, 0.915700468
		0.60566781, 0.91589264
		0.6047023, 0.916020755
		0.60400304, 0.916276984
		0.603373392, 0.916597271
		0.602728766, 0.916853501
		0.601993188, 0.917045673
		0.601284958, 0.917237845
		0.600318538, 0.917494075
	};
	\end{tikzpicture}

==> figure/online_eval.tex <==
\begin{tikzpicture}
\datavisualization [scientific axes,
x axis={label={day}, attribute=x, length=6cm},
y axis={label={detected number}, attribute=y, length=4cm, include value = {3000, 7000}},
style sheet=strong colors,
style sheet=vary dashing,
visualize as line/.list={a,c,b},
legend entry options/default label in legend path/.style=straight label in legend line,
legend={at values={x=22, y=6300}},
a={label in legend={text=$TextCNN$+$MLP$}},
b={label in legend={text=$GAS\textnormal{-}local\textnormal{-}1$}},
c={label in legend={text=$GAS$}},
]
data [set=a] {
	x, y
	1, 4247
	2, 4514
	3, 4965
	4, 4257
	5, 4258
	6, 4000
	7, 4307
	8, 5262
	9, 4613
	10, 4847
	11, 4548
	12, 4424
	13, 4072
	14, 3831
	15, 4069
	16, 4106
	17, 4103
	18, 3994
	19, 4020
	20, 3791
	21, 3816
	22, 4016
	23, 3882
	24, 4086
	25, 4254
	26, 4275
	27, 4040
	28, 3990
	29, 4148
	30, 3799
}
data [set=b] {
	x, y
	1, 4801
	2, 5365
	3, 5308
	4, 4870
	5, 4849
	6, 4683
	7, 4706
	8, 5494
	9, 5239
	10, 5639
	11, 5511
	12, 5236
	13, 4913
	14, 4471
	15, 4750
	16, 4894
	17, 5026
	18, 4877
	19, 4751
	20, 4503
	21, 4571
	22, 4657
	23, 4613
	24, 4824
	25, 4921
	26, 5095
	27, 4871
	28, 4744
	29, 4963
	30, 4579
}
data [set=c] {
	x, y
	1, 5068
	2, 5487
	3, 6011
	4, 5038
	5, 5041
	6, 4847
	7, 4867
	8, 6075
	9, 5758
	10, 6078
	11, 5983
	12, 5609
	13, 5277
	14, 4881
	15, 5120
	16, 5214
	17, 5222
	18, 4984
	19, 4958
	20, 4696
	21, 4823
	22, 4861
	23, 4767
	24, 4943
	25, 5290
	26, 5301
	27, 5167
	28, 5028
	29, 5127
	30, 4707
};

\end{tikzpicture}

==> figure/text2emb.tex <==
	\begin{tikzpicture}[
		user/.style={bob, monitor, minimum size=0.5cm},
		spammer/.style={evil, monitor, minimum size=0.5cm},
		item/.style={duck, mirrored, hair=orange, minimum size=0.5cm},
		comment/.style={rectangle, fill=green!20},
		spam/.style={rectangle, fill=red!10},
		stext/.style={rectangle, draw, yshift=12},
		stext2/.style={rectangle, draw, minimum width=60, yshift=12},
		model/.style={trapezium, trapezium left angle=60, trapezium right angle=120, fill=black!5, yshift=12}		
	]
	\node[stext] (text) [] {Cheap book with excellent contents, I love it!};
	\node[model] (preprocessing) [below=of text] {Remove stop words and punctuations};
	\node[stext] (aftertext) [below=of preprocessing] {cheap book excellent contents love};
	\node[model] (word2vec) [below=of aftertext] {word2vec};
	\node[stext2] (cheap) [below=of word2vec]{cheap};
	\node[stext2] (book)[below=12pt of cheap] {book};
	\node[stext2] (excellent)[below=12pt of book] {excellent};
	\node[stext2] (contents)[below=12pt of excellent] {contents};
	\node[stext2] (love)[below=12pt of contents] {love};
	\node[model] (TextCNN)[below = of love] {TextCNN};
	
	\draw[->] (text) -- (preprocessing);
	\draw[->] (preprocessing) -- (aftertext);
	\draw[->] (aftertext) -- (word2vec);
	\draw[->] (word2vec) -- (cheap);
	\draw[->] (love) -- (TextCNN);
	\end{tikzpicture}

==> figure/two_graph.tex <==
\begin{tikzpicture}[
		user/.style={bob, monitor, minimum size=0.5cm},
		spammer/.style={devil, monitor, minimum size=0.5cm},
		item/.style={duck, mirrored, hair=orange, minimum size=0.5cm},
		comment/.style={rectangle, fill=green!20},
		spam/.style={rectangle, fill=red!10},
		stext/.style={rectangle, yshift=0mm},
				model/.style={trapezium, trapezium left angle=60, trapezium right angle=120, fill=black!5, yshift=12}	
	]
	\begin{scope}
		\node[user] (u0)  [] at (0, 0){};
		\node[user] (u1)  [below=of u0] {};
		\node[item] (i0)  [above right=of u0, xshift=8mm] {};
		\node[item] (i1)  [below=of i0] {};
		\node[item] (i2)  [below=of i1] {};
							
		\node[user] (u2) [right=of i0, mirrored, xshift=8mm] {};
		\node[spammer] (u3) [below= of u2, mirrored] {};
		\node[user] (u4) [below= of u3, mirrored] {};
		
		\node[stext] (xianyug) [below=of i2, yshift=18] {Xianyu graph};		
		
		
		\path (u0) edge[->] node[comment] {$e_0$} (i0);
		\path (u0) edge[->] node[spam] {$e_1$}(i1);
		\path (u1) edge[->] node[comment] {$e_2$}(i1);
		\path (u1) edge[->] node[comment] {$e_3$}(i2);
		
		\path (u2) edge[->] node[comment] {$e_4$} (i0);
		\path (u3) edge[->] node[spam] {$e_5$} (i1);
		\path (u3) edge[->] node[spam] {$e_6$} (i2);
		\path (u4) edge[->] node[comment] {$e_7$} (i2);
		
		
	\end{scope}
	\node[single arrow, fill=black!5] (arrow) [right =0.5 of u3] {KNNGraph};
	\begin{scope}
		\node[comment] (e0) [] at (8.5,0.8) {$e_0$};
		\node[spam] (e1) [below = of e0, yshift=18] {$e_1$};
		\node[comment] (e2) [below = of e1, yshift=18] {$e_2$};
		\node[comment] (e3) [below = of e2, yshift=18] {$e_3$};
		
		\node[spam] (e5) [right = of e1] {$e_5$};
		\node[spam] (e6) [right = of e2] {$e_6$};
		\node[comment] (e7) [right = of e3] {$e_7$};
		\node[comment] (e4) [above = of e5, yshift=6] {$e_4$};	
		
		\node[stext] (commentg) [below = of e3, xshift=18, yshift=14] {Comment graph};
		
		\draw[circle] (e1) -- (e5) -- (e6) -- (e1);
		\draw[] (e2) to [out=150, in=210] (e0);
		\draw[circle] (e2) -- (e3) -- (e7) -- (e2);
		\draw[] (e0) -- (e4);
			
	\end{scope}
	
	
	\begin{scope}
	\node[stext] (zi) [fill=black!10] at (5, 3) {$z_i$};
	\node[stext] (ze) [fill=black!10, right=0pt of zi] {$z_e$};
	\node[stext] (zu) [fill=black!10, right=0pt of ze] {$z_u$};
	\node[stext] (pe) [fill=black!10, right=0pt of zu] {$p_e$};
	\node[model] (classifier) [fill=black!10, above=of ze.north east] {classifier};
	
	\draw[->] (i0) -- (zi.south);
%	\draw[->] (e4) -- (ze);
	\draw[->] (u2) -- (zu.south);
	\draw[->] (e4) -- (pe.south);
	\draw[->] (ze.north east) -- (classifier);
	
	
	\end{scope}
	
	\begin{scope}[on background layer]
	\node [fill=black!5,fit=(u0) (u1) (u2) (u3) (u4)
	(i0) (i1) (i2) (xianyug)] {};
	\node [fill=black!5, fit=(e4) (e3) (e7) (commentg)] {};
	\end{scope}
	\end{tikzpicture}

==> figure/xianyu_graph.tex <==
\begin{tikzpicture}[
        user/.style={bob, monitor, minimum size=0.5cm},
        spammer/.style={evil, monitor, minimum size=0.5cm},
        item/.style={duck, mirrored, hair=orange, minimum size=0.5cm},
        comment/.style={rectangle, fill=green!20},
        spam/.style={rectangle, fill=red!10},
        stext/.style={rectangle, yshift=0mm}
    ]
	\node[user] (u0)  [
% 	label=below:$u_0$
	] {};
	\node[user] (u1)  [below=of u0,
						label=below:$u_1$
						] {};
	\node[item] (i0)  [above right=of u0, xshift=12mm,
						label=below:$i_0$] {};
	\node[item] (i1)  [below=of i0,
						label=below:$i_1$] {};
	\node[item] (i2)  [below=of i1,
						label=below:$i_2$] {};
						
% 	\node[user] (u2) [right=of i0, xshift=12mm,
% 	label=below:$u_2$] {};
	
	\node[stext] (s0) [below=of u1, 
					label=$U$] {};
	\node[stext] (s1) [right=of s0, 
					label=$E$] {};
	\node[stext] (s2) [below=of i2, 
					label=$I$] {};			
	
	
	\path (u0) edge[->] node[comment] {$e_0$} (i0);
	\path (u0) edge[->] node[spam] {$e_1$}(i1);
	\path (u1) edge[->] node[comment] {$e_2$}(i1);
	\path (u1) edge[->] node[comment] {$e_3$}(i2);
\end{tikzpicture}

